Interactive embodied evolution for socially adept Artificial General Creatures

We introduce here the concept of Artificial General Creatures (AGC) which encompasses "robotic or virtual agents with a wide enough range of capabilities to ensure their continued survival". With this in mind, we propose a research line aimed at incrementally building both the technology and the trustworthiness of AGC. The core element in this approach is that trust can only be built over time, through demonstrably mutually beneficial interactions. To this end, we advocate starting from unobtrusive, nonthreatening artificial agents that would explicitly collaborate with humans, similarly to what domestic animals do. By combining multiple research fields, from Evolutionary Robotics to Neuroscience, from Ethics to Human-Machine Interaction, we aim at creating embodied, self-sustaining Artificial General Creatures that would form social and emotional connections with humans. Although they would not be able to play competitive online games or generate poems, we argue that creatures akin to artificial pets would be invaluable stepping stones toward symbiotic Artificial General Intelligence.

==> annexes/diagram.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows, backgrounds, calc, fit, positioning, shapes.geometric}
\begin{document}
 \ifstandalone
  \def\imgpath{./}
 \else
  \def\imgpath{annexes/}
 \fi
 \begin{tikzpicture}[>=stealth', relative=false] 
  \def\r{2}
  \node at (180:\r) (E) {Evolution};

  \path (90:.75*\r) ++(-.75, -.75)
    node (e) [font=\tiny] {Evaluation}
    -- ++(1.5, 0)
    node (et) [shape=diamond, draw, inner sep=1pt, font=\tiny] {A}
    -- ++(-.75, 1)
    node (t) [font=\tiny] {Learning};
  \draw [->] (e) to (et);
  \draw [->] (et) to (t);
  \draw [->] (t) to (e);
  \node (Einner) [fit=(e)(et)(t)] {};

  \draw [->] (E) to [out=90, in=180] (Einner);

  \node (S) at (0:\r) [shape=diamond, draw, inner sep=2pt] {B};
  \draw [->] (Einner) to [out=0, in=90] (S);

  \node (F) at (270:0.75*\r) [draw, font=\small] {Feedback};
  \draw [->] (S) to [out=-90, in=0] (F);
  \draw [->] (F) to [out=180, in=-90] (E);

%   \draw [red] (0,0) circle (\r);

  \node [above right=.5 of S] (ps) {Pre-selection};
  \draw [->] (S) to [out=0, in=-90] (ps);

  \node [below right=.5 and 1 of ps] (es_center) {};

  \foreach \img [count=\i from 0] in
    {boxer_inv_simu, handball_player, ellipsis, hammer_man, boxer_simu} {
   \ifnum\i=2
    \def\nodecontent{...}
   \else
    \def\nodecontent{\includegraphics[width=1cm]{\imgpath/\img}}
   \fi
   \node at ($(es_center)+(\i*1cm, 0)$) (\img) [inner sep=.1pt]
    {\nodecontent};
   \ifnum\i=2\else
    \draw [->] (ps) -| (\img);
   \fi
  }

  \draw [red] (boxer_simu.north west) rectangle (boxer_simu.south east);

  \node (C) at ($(boxer_simu|-F)+(2, 0)$) [shape=diamond, draw, inner sep=2pt] {C};
  \draw [->] (boxer_simu) to [out=0, in=90] node [pos=.2, anchor=south west] {Selection} (C);
  \draw [->] (C) to (F);

  \node (A) [below left=.5 of C] {\begin{tabular}{@{}c@{}}Physical\\Assembly\end{tabular}};
  \node (I) at (A-|es_center) {Interaction};

  \draw [->] (I) to [loop below] node [pos=.25, font=\tiny] (a) {Learning} (I);

  \draw [->] (C) to [out=-90, in=0] (A);
  \draw [->] (A) to [out=180, in=0] node [pos=.5] {\includegraphics[width=1cm]{\imgpath/boxer_phys}}
                    (I);

  \node (D) at (S|-I) [shape=diamond, draw, inner sep=2pt] {D};
  \draw [->] (I) to (D);
  \draw [->] (D) to [out=90, in=0] (F);
  \draw [->] (D) -- ++(-1, 0) node (Dep) [anchor=east] {Deployment};

  \coordinate (middle) at ($(ps)!.5!(es_center)$);
  \coordinate (top) at (middle|-current bounding box.north);
  \coordinate (bottom) at (middle|-current bounding box.south);

  \node [below left=0 of top, draw, inner sep=5pt] {\textbf{Simulation}};
  \node [below right=0 of top, draw, inner sep=5pt] {\textbf{Human}};

  \node (W) [dashed, draw, fit=(A)(I)(a), inner sep=5pt] {};
  \node (Wlabel) at (W.south east)
        [anchor=south east, draw, inner sep=5pt] {\textbf{World}};

  \draw [dashed] (top) to (bottom);

  \begin{scope}[on background layer]
   \fill [green, fill opacity=.1] (top) rectangle (current bounding box.south west);
   \fill [blue, fill opacity=.1] (top) rectangle (current bounding box.south east);
   \fill [red, fill opacity=.1] (W.north east) rectangle (W.south west);
  \end{scope}

  % \draw (current bounding box.west) -- ++(17.5cm, 0);
 \end{tikzpicture}
\end{document}

